Bounding the Expected Robustness of Graph Neural Networks Subject to Node Feature Attacks

Graph Neural Networks (GNNs) have demonstrated state-of-the-art performance in various graph representation learning tasks. Recently, studies revealed their vulnerability to adversarial attacks. In this work, we theoretically define the concept of expected robustness in the context of attributed graphs and relate it to the classical definition of adversarial robustness in the graph representation learning literature. Our definition allows us to derive an upper bound of the expected robustness of Graph Convolutional Networks (GCNs) and Graph Isomorphism Networks subject to node feature attacks. Building on these findings, we connect the expected robustness of GNNs to the orthonormality of their weight matrices and consequently propose an attack-independent, more robust variant of the GCN, called the Graph Convolutional Orthonormal Robust Networks (GCORNs). We further introduce a probabilistic method to estimate the expected robustness, which allows us to evaluate the effectiveness of GCORN on several real-world datasets. Experimental experiments showed that GCORN outperforms available defense methods. Our code is publicly available at: \href{https://github.com/Sennadir/GCORN}{https://github.com/Sennadir/GCORN}.

==> Images/tikz1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6122981403682846] 
\draw    (98.71,120.14) -- (492.5,120.75) ;
%Straight Lines [id:da7827658197544052] 
\draw    (150.41,114.96) -- (150.56,125.73) ;
%Straight Lines [id:da5328165860613319] 
\draw    (98.71,108.14) -- (98.71,132.14) ;
%Straight Lines [id:da39619261109195936] 
\draw    (353.92,114.76) -- (354.08,125.53) ;
%Straight Lines [id:da0841302472926031] 
\draw    (399.69,115.38) -- (399.85,126.15) ;
%Straight Lines [id:da9874642540914762] 
\draw    (492.5,108.75) -- (492.5,132.75) ;
%Shape: Brace [id:dp5601998155291426] 
\draw   (99.57,119.86) .. controls (99.52,124.53) and (101.82,126.89) .. (106.49,126.94) -- (114.78,127.03) .. controls (121.45,127.1) and (124.75,129.47) .. (124.7,134.14) .. controls (124.75,129.47) and (128.11,127.18) .. (134.78,127.26)(131.78,127.22) -- (143.06,127.35) .. controls (147.73,127.4) and (150.09,125.1) .. (150.14,120.43) ;
%Shape: Brace [id:dp6259447793090884] 
\draw   (150.71,120.43) .. controls (150.7,125.1) and (153.03,127.43) .. (157.7,127.44) -- (242.56,127.56) .. controls (249.23,127.57) and (252.56,129.9) .. (252.55,134.57) .. controls (252.56,129.9) and (255.89,127.57) .. (262.56,127.58)(259.56,127.58) -- (347.42,127.7) .. controls (352.09,127.71) and (354.42,125.38) .. (354.43,120.71) ;
%Shape: Brace [id:dp16572307843754164] 
\draw   (354.43,121) .. controls (354.37,125.67) and (356.67,128.03) .. (361.34,128.09) -- (366.91,128.16) .. controls (373.58,128.25) and (376.88,130.62) .. (376.82,135.29) .. controls (376.88,130.62) and (380.24,128.33) .. (386.91,128.41)(383.91,128.38) -- (392.48,128.49) .. controls (397.15,128.54) and (399.51,126.24) .. (399.57,121.58) ;
%Shape: Brace [id:dp8135334474778761] 
\draw   (399.86,122.14) .. controls (399.87,126.81) and (402.21,129.13) .. (406.88,129.12) -- (436.02,129.03) .. controls (442.69,129.01) and (446.03,131.33) .. (446.04,136) .. controls (446.03,131.33) and (449.35,128.99) .. (456.02,128.97)(453.02,128.98) -- (485.16,128.87) .. controls (489.83,128.86) and (492.15,126.52) .. (492.14,121.85) ;

% Text Node
\draw (92.83,134.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (487.33,132.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (142,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (345.33,92.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (389.33,91.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{4}$};
% Text Node
\draw (114.67,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{O}_{1}$};
% Text Node
\draw (244,134.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{O}_{2}$};
% Text Node
\draw (370,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{O}_{3}$};
% Text Node
\draw (437.33,136.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{O}_{4}$};


\end{tikzpicture}


